Learned Static Function Data Structures

We consider the task of constructing a data structure for associating a static set of keys with values, while allowing arbitrary output values for queries involving keys outside the set. Compared to hash tables, these so-called static function data structures do not need to store the key set and thus use significantly less memory. Several techniques are known, with compressed static functions approaching the zero-order empirical entropy of the value sequence. In this paper, we introduce learned static functions, which use machine learning to capture correlations between keys and values. For each key, a model predicts a probability distribution over the values, from which we derive a key-specific prefix code to compactly encode the true value. The resulting codeword is stored in a classic static function data structure. This design allows learned static functions to break the zero-order entropy barrier while still supporting point queries. Our experiments show substantial space savings: up to one order of magnitude on real data, and up to three orders of magnitude on synthetic data.

==> fig/filterEff.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$p$},
            ylabel={Space overhead factor},
            ymax=0.15,
            cycle list={
            	dashed,
            	dotted,
            	solid,
            },
            no markers, 
            width=6.2cm,	
            height=3cm,
            legend columns=1,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},legend style={
        at={(0.7,0.8)},      %
        anchor=west,          %
        legend cell align=left
    },
    clip marker paths=true,
    clip=false,
            every axis plot post/.append style={mark repeat=50},
          ]
          
          
          \addplot coordinates { (0.285,0.159858) (0.286,0.15808) (0.287,0.156318) (0.288,0.15457) (0.289,0.152836) (0.29,0.151117) (0.291,0.149413) (0.292,0.147722) (0.293,0.146046) (0.294,0.144384) (0.295,0.142736) (0.296,0.141102) (0.297,0.139481) (0.298,0.137873) (0.299,0.13628) (0.3,0.134699) (0.301,0.133132) (0.302,0.131578) (0.303,0.130036) (0.304,0.128508) (0.305,0.126993) (0.306,0.12549) (0.307,0.124) (0.308,0.122522) (0.309,0.121056) (0.31,0.119603) (0.311,0.118162) (0.312,0.116734) (0.313,0.115317) (0.314,0.113912) (0.315,0.112519) (0.316,0.111138) (0.317,0.109768) (0.318,0.10841) (0.319,0.107063) (0.32,0.105728) (0.321,0.104404) (0.322,0.103091) (0.323,0.10179) (0.324,0.100499) (0.325,0.0992198) (0.326,0.0979512) (0.327,0.0966934) (0.328,0.0954463) (0.329,0.0942099) (0.33,0.0929841) (0.331,0.0917688) (0.332,0.090564) (0.333,0.0893695) (0.334,0.0881854) (0.335,0.0870115) (0.336,0.0858477) (0.337,0.0846941) (0.338,0.0835504) (0.339,0.0824168) (0.34,0.081293) (0.341,0.0801791) (0.342,0.0790749) (0.343,0.0779804) (0.344,0.0768956) (0.345,0.0758204) (0.346,0.0747547) (0.347,0.0736984) (0.348,0.0726516) (0.349,0.071614) (0.35,0.0705858) (0.351,0.0695668) (0.352,0.068557) (0.353,0.0675562) (0.354,0.0665646) (0.355,0.0655819) (0.356,0.0646082) (0.357,0.0636434) (0.358,0.0626874) (0.359,0.0617402) (0.36,0.0608018) (0.361,0.059872) (0.362,0.0589509) (0.363,0.0580384) (0.364,0.0571344) (0.365,0.056239) (0.366,0.0553519) (0.367,0.0544733) (0.368,0.0536031) (0.369,0.0527411) (0.37,0.0518874) (0.371,0.0510419) (0.372,0.0502046) (0.373,0.0493755) (0.374,0.0485544) (0.375,0.0477414) (0.376,0.0469364) (0.377,0.0461393) (0.378,0.0453502) (0.379,0.0445689) (0.38,0.0437956) (0.381,0.04303) (0.382,0.0422721) (0.383,0.041522) (0.384,0.0407796) (0.385,0.0400449) (0.386,0.0393178) (0.387,0.0385982) (0.388,0.0378862) (0.389,0.0371817) (0.39,0.0364847) (0.391,0.0357952) (0.392,0.035113) (0.393,0.0344382) (0.394,0.0337708) (0.395,0.0331106) (0.396,0.0324578) (0.397,0.0318122) (0.398,0.0311738) (0.399,0.0305426) (0.4,0.0299185) (0.401,0.0293016) (0.402,0.0286918) (0.403,0.028089) (0.404,0.0274932) (0.405,0.0269045) (0.406,0.0263228) (0.407,0.025748) (0.408,0.0251801) (0.409,0.0246191) (0.41,0.024065) (0.411,0.0235178) (0.412,0.0229774) (0.413,0.0224437) (0.414,0.0219169) (0.415,0.0213968) (0.416,0.0208834) (0.417,0.0203767) (0.418,0.0198767) (0.419,0.0193833) (0.42,0.0188966) (0.421,0.0184164) (0.422,0.0179429) (0.423,0.0174759) (0.424,0.0170155) (0.425,0.0165616) (0.426,0.0161141) (0.427,0.0156732) (0.428,0.0152387) (0.429,0.0148107) (0.43,0.0143891) (0.431,0.0139739) (0.432,0.013565) (0.433,0.0131626) (0.434,0.0127664) (0.435,0.0123767) (0.436,0.0119932) (0.437,0.011616) (0.438,0.0112451) (0.439,0.0108804) (0.44,0.010522) (0.441,0.0101699) (0.442,0.00982391) (0.443,0.00948415) (0.444,0.00915057) (0.445,0.00882316) (0.446,0.0085019) (0.447,0.00818679) (0.448,0.0078778) (0.449,0.00757492) (0.45,0.00727813) (0.451,0.00698744) (0.452,0.00670282) (0.453,0.00642425) (0.454,0.00615174) (0.455,0.00588526) (0.456,0.00562481) (0.457,0.00537037) (0.458,0.00512193) (0.459,0.00487948) (0.46,0.00464302) (0.461,0.00441252) (0.462,0.00418799) (0.463,0.00396941) (0.464,0.00375676) (0.465,0.00355005) (0.466,0.00334927) (0.467,0.00315439) (0.468,0.00296543) (0.469,0.00278236) (0.47,0.00260518) (0.471,0.00243388) (0.472,0.00226846) (0.473,0.00210891) (0.474,0.00195522) (0.475,0.00180738) (0.476,0.00166539) (0.477,0.00152925) (0.478,0.00139893) (0.479,0.00127445) (0.48,0.0011558) (0.481,0.00104296) (0.482,0.000935944) (0.483,0.000834735) (0.484,0.000739332) (0.485,0.000649732) (0.486,0.00056593) (0.487,0.000487924) (0.488,0.000415709) (0.489,0.000349282) (0.49,0.000288642) (0.491,0.000233784) (0.492,0.000184707) (0.493,0.000141409) (0.494,0.000103887) (0.495,7.21412e-05) (0.496,4.61689e-05) (0.497,2.59693e-05) (0.498,1.15417e-05) (0.499,2.8854e-06) (0.5,0.0) };
          
          
          \addlegendentry{No filter}
          
          
          
          
          
          \addplot coordinates { (0.001,0.0412449) (0.002,0.0451415) (0.003,0.0477597) (0.004,0.0497938) (0.005,0.0514828) (0.006,0.0529401) (0.007,0.0542295) (0.008,0.0553908) (0.009,0.0564504) (0.01,0.0574271) (0.011,0.0583346) (0.012,0.0591834) (0.013,0.0599814) (0.014,0.0607352) (0.015,0.0614499) (0.016,0.0621299) (0.017,0.0627787) (0.018,0.0633993) (0.019,0.0639943) (0.02,0.0645658) (0.021,0.0651158) (0.022,0.0656459) (0.023,0.0661576) (0.024,0.0666522) (0.025,0.0671308) (0.026,0.0675944) (0.027,0.068044) (0.028,0.0684803) (0.029,0.0689042) (0.03,0.0693162) (0.031,0.0697171) (0.032,0.0701074) (0.033,0.0704876) (0.034,0.0708581) (0.035,0.0712194) (0.036,0.071572) (0.037,0.0719162) (0.038,0.0722522) (0.039,0.0725806) (0.04,0.0729015) (0.041,0.0732152) (0.042,0.073522) (0.043,0.0738222) (0.044,0.0741159) (0.045,0.0744034) (0.046,0.0746849) (0.047,0.0749606) (0.048,0.0752307) (0.049,0.0754952) (0.05,0.0757545) (0.051,0.0760086) (0.052,0.0762576) (0.053,0.0765018) (0.054,0.0767413) (0.055,0.0769761) (0.056,0.0772064) (0.057,0.0774323) (0.058,0.0776538) (0.059,0.0778712) (0.06,0.0780845) (0.061,0.0782938) (0.062,0.0784992) (0.063,0.0787007) (0.064,0.0788985) (0.065,0.0790925) (0.066,0.079283) (0.067,0.07947) (0.068,0.0796534) (0.069,0.0798335) (0.07,0.0800102) (0.071,0.0801836) (0.072,0.0803539) (0.073,0.0805209) (0.074,0.0806848) (0.075,0.0808457) (0.076,0.0810035) (0.077,0.0811584) (0.078,0.0813103) (0.079,0.0814593) (0.08,0.0816056) (0.081,0.081749) (0.082,0.0818896) (0.083,0.0820276) (0.084,0.0821628) (0.085,0.0822954) (0.086,0.0824254) (0.087,0.0825528) (0.088,0.0826777) (0.089,0.0828) (0.09,0.0829199) (0.091,0.0830373) (0.092,0.0831523) (0.093,0.0832648) (0.094,0.083375) (0.095,0.0834828) (0.096,0.0835883) (0.097,0.0836915) (0.098,0.0837924) (0.099,0.0838911) (0.1,0.0839875) (0.101,0.0840817) (0.102,0.0841737) (0.103,0.0842636) (0.104,0.0843512) (0.105,0.0844368) (0.106,0.0845202) (0.107,0.0846015) (0.108,0.0846808) (0.109,0.0847579) (0.11,0.084833) (0.111,0.0849061) (0.112,0.0849772) (0.113,0.0850462) (0.114,0.0851133) (0.115,0.0851784) (0.116,0.0852415) (0.117,0.0853026) (0.118,0.0853619) (0.119,0.0854192) (0.12,0.0854745) (0.121,0.085528) (0.122,0.0855796) (0.123,0.0856293) (0.124,0.0856771) (0.125,0.0857231) (0.126,0.0857672) (0.127,0.0858094) (0.128,0.0858499) (0.129,0.0858885) (0.13,0.0859253) (0.131,0.0859603) (0.132,0.0859935) (0.133,0.0860249) (0.134,0.0860545) (0.135,0.0860823) (0.136,0.0861084) (0.137,0.0861327) (0.138,0.0861553) (0.139,0.0861761) (0.14,0.0861952) (0.141,0.0862125) (0.142,0.0862282) (0.143,0.086242) (0.144,0.0862542) (0.145,0.0862647) (0.146,0.0862734) (0.147,0.0862805) (0.148,0.0862859) (0.149,0.0862895) (0.15,0.0862915) (0.151,0.0862918) (0.152,0.0862904) (0.153,0.0862874) (0.154,0.0862827) (0.155,0.0862763) (0.156,0.0862682) (0.157,0.0862585) (0.158,0.0862471) (0.159,0.0862341) (0.16,0.0862194) (0.161,0.0862031) (0.162,0.0861852) (0.163,0.0861656) (0.164,0.0861443) (0.165,0.0861214) (0.166,0.0860969) (0.167,0.0860708) (0.168,0.086043) (0.169,0.0860136) (0.17,0.0859825) (0.171,0.0859499) (0.172,0.0859156) (0.173,0.0858797) (0.174,0.0858421) (0.175,0.085803) (0.176,0.0857622) (0.177,0.0857198) (0.178,0.0856758) (0.179,0.0856302) (0.18,0.0855829) (0.181,0.0855341) (0.182,0.0854836) (0.183,0.0854315) (0.184,0.0853778) (0.185,0.0853225) (0.186,0.0852655) (0.187,0.085207) (0.188,0.0851468) (0.189,0.085085) (0.19,0.0850216) (0.191,0.0849566) (0.192,0.08489) (0.193,0.0848218) (0.194,0.0847519) (0.195,0.0846804) (0.196,0.0846073) (0.197,0.0845326) (0.198,0.0844563) (0.199,0.0843783) (0.2,0.0842988) (0.201,0.0842175) (0.202,0.0841347) (0.203,0.0840503) (0.204,0.0839642) (0.205,0.0838765) (0.206,0.0837871) (0.207,0.0836961) (0.208,0.0836035) (0.209,0.0835093) (0.21,0.0834134) (0.211,0.0833158) (0.212,0.0832167) (0.213,0.0831159) (0.214,0.0830134) (0.215,0.0829093) (0.216,0.0828035) (0.217,0.0826961) (0.218,0.082587) (0.219,0.0824763) (0.22,0.0823639) (0.221,0.0822498) (0.222,0.0821341) (0.223,0.0820167) (0.224,0.0818976) (0.225,0.0817768) (0.226,0.0816544) (0.227,0.0815303) (0.228,0.0814045) (0.229,0.081277) (0.23,0.0811478) (0.231,0.081017) (0.232,0.0808844) (0.233,0.0807501) (0.234,0.0806142) (0.235,0.0804765) (0.236,0.0803371) (0.237,0.0801959) (0.238,0.0800531) (0.239,0.0799085) (0.24,0.0797623) (0.241,0.0796142) (0.242,0.0794645) (0.243,0.079313) (0.244,0.0791597) (0.245,0.0790047) (0.246,0.078848) (0.247,0.0786895) (0.248,0.0785292) (0.249,0.0783672) (0.25,0.0782034) (0.251,0.0780378) (0.252,0.0778704) (0.253,0.0777012) (0.254,0.0775303) (0.255,0.0773576) (0.256,0.077183) (0.257,0.0770067) (0.258,0.0768285) (0.259,0.0766486) (0.26,0.0764668) (0.261,0.0762832) (0.262,0.0760977) (0.263,0.0759104) (0.264,0.0757213) (0.265,0.0755303) (0.266,0.0753375) (0.267,0.0751428) (0.268,0.0749463) (0.269,0.0747478) (0.27,0.0745475) (0.271,0.0743453) (0.272,0.0741413) (0.273,0.0739353) (0.274,0.0737274) (0.275,0.0735177) (0.276,0.073306) (0.277,0.0730924) (0.278,0.0728768) (0.279,0.0726594) (0.28,0.07244) (0.281,0.0722186) (0.282,0.0719953) (0.283,0.0717701) (0.284,0.0715429) (0.285,0.0713137) (0.286,0.0710825) (0.287,0.0708493) (0.288,0.0706142) (0.289,0.070377) (0.29,0.0701379) (0.291,0.0698967) (0.292,0.0696535) (0.293,0.0694083) (0.294,0.069161) (0.295,0.0689117) (0.296,0.0686603) (0.297,0.0684069) (0.298,0.0681514) (0.299,0.0678939) (0.3,0.0676342) (0.301,0.0673725) (0.302,0.0671087) (0.303,0.0668427) (0.304,0.0665747) (0.305,0.0663045) (0.306,0.0660322) (0.307,0.0657577) (0.308,0.0654812) (0.309,0.0652024) (0.31,0.0649215) (0.311,0.0646384) (0.312,0.0643531) (0.313,0.0640657) (0.314,0.063776) (0.315,0.0634841) (0.316,0.0631901) (0.317,0.0628937) (0.318,0.0625952) (0.319,0.0622944) (0.32,0.0619913) (0.321,0.061686) (0.322,0.0613784) (0.323,0.0610686) (0.324,0.0607564) (0.325,0.0604419) (0.326,0.0601252) (0.327,0.0598061) (0.328,0.0594846) (0.329,0.0591609) (0.33,0.0588347) (0.331,0.0585063) (0.332,0.0581754) (0.333,0.0578422) (0.334,0.0575065) (0.335,0.0571685) (0.336,0.056828) (0.337,0.0564852) (0.338,0.0561398) (0.339,0.0557921) (0.34,0.0554419) (0.341,0.0550892) (0.342,0.054734) (0.343,0.0543764) (0.344,0.0540162) (0.345,0.0536535) (0.346,0.0532883) (0.347,0.0529206) (0.348,0.0525503) (0.349,0.0521775) (0.35,0.0518021) (0.351,0.0514241) (0.352,0.0510435) (0.353,0.0506603) (0.354,0.0502745) (0.355,0.049886) (0.356,0.0494949) (0.357,0.0491012) (0.358,0.0487047) (0.359,0.0483056) (0.36,0.0479038) (0.361,0.0474993) (0.362,0.0470921) (0.363,0.0466821) (0.364,0.0462694) (0.365,0.0458539) (0.366,0.0454357) (0.367,0.0450146) (0.368,0.0445908) (0.369,0.0441642) (0.37,0.0437347) (0.371,0.0433024) (0.372,0.0428672) (0.373,0.0424291) (0.374,0.0419882) (0.375,0.0415444) (0.376,0.0410976) (0.377,0.0406479) (0.378,0.0401953) (0.379,0.0397397) (0.38,0.0392812) (0.381,0.0388196) (0.382,0.0383551) (0.383,0.0378875) (0.384,0.0374169) (0.385,0.0369433) (0.386,0.0364666) (0.387,0.0359868) (0.388,0.0355039) (0.389,0.0350179) (0.39,0.0345288) (0.391,0.0340365) (0.392,0.033541) (0.393,0.0330424) (0.394,0.0325406) (0.395,0.0320356) (0.396,0.0315273) (0.397,0.0310158) (0.398,0.0305011) (0.399,0.0299831) (0.4,0.0294617) (0.401,0.0289371) (0.402,0.0284091) (0.403,0.0278778) (0.404,0.0273431) (0.405,0.026805) (0.406,0.0262635) (0.407,0.0257186) (0.408,0.0251702) (0.409,0.0246184) (0.41,0.024065) (0.411,0.0235178) (0.412,0.0229774) (0.413,0.0224437) (0.414,0.0219169) (0.415,0.0213968) (0.416,0.0208834) (0.417,0.0203767) (0.418,0.0198767) (0.419,0.0193833) (0.42,0.0188966) (0.421,0.0184164) (0.422,0.0179429) (0.423,0.0174759) (0.424,0.0170155) (0.425,0.0165616) (0.426,0.0161141) (0.427,0.0156732) (0.428,0.0152387) (0.429,0.0148107) (0.43,0.0143891) (0.431,0.0139739) (0.432,0.013565) (0.433,0.0131626) (0.434,0.0127664) (0.435,0.0123767) (0.436,0.0119932) (0.437,0.011616) (0.438,0.0112451) (0.439,0.0108804) (0.44,0.010522) (0.441,0.0101699) (0.442,0.00982391) (0.443,0.00948415) (0.444,0.00915057) (0.445,0.00882316) (0.446,0.0085019) (0.447,0.00818679) (0.448,0.0078778) (0.449,0.00757492) (0.45,0.00727813) (0.451,0.00698744) (0.452,0.00670282) (0.453,0.00642425) (0.454,0.00615174) (0.455,0.00588526) (0.456,0.00562481) (0.457,0.00537037) (0.458,0.00512193) (0.459,0.00487948) (0.46,0.00464302) (0.461,0.00441252) (0.462,0.00418799) (0.463,0.00396941) (0.464,0.00375676) (0.465,0.00355005) (0.466,0.00334927) (0.467,0.00315439) (0.468,0.00296543) (0.469,0.00278236) (0.47,0.00260518) (0.471,0.00243388) (0.472,0.00226846) (0.473,0.00210891) (0.474,0.00195522) (0.475,0.00180738) (0.476,0.00166539) (0.477,0.00152925) (0.478,0.00139893) (0.479,0.00127445) (0.48,0.0011558) (0.481,0.00104296) (0.482,0.000935944) (0.483,0.000834735) (0.484,0.000739332) (0.485,0.000649732) (0.486,0.00056593) (0.487,0.000487924) (0.488,0.000415709) (0.489,0.000349282) (0.49,0.000288642) (0.491,0.000233784) (0.492,0.000184707) (0.493,0.000141409) (0.494,0.000103887) (0.495,7.21412e-05) (0.496,4.61689e-05) (0.497,2.59693e-05) (0.498,1.15417e-05) (0.499,2.8854e-06) (0.5,0.0) };
          
          
          
          
          \addlegendentry{Optimal filter}
          
          
          
          
          \addplot coordinates { (0.001,0.0476355) (0.002,0.0520977) (0.003,0.04855) (0.004,0.0573832) (0.005,0.0519379) (0.006,0.0538702) (0.007,0.0595849) (0.008,0.0636471) (0.009,0.0593344) (0.01,0.0578714) (0.011,0.0583983) (0.012,0.060351) (0.013,0.063346) (0.014,0.067115) (0.015,0.0714655) (0.016,0.0709758) (0.017,0.0681794) (0.018,0.0663442) (0.019,0.0653063) (0.02,0.0649351) (0.021,0.0651257) (0.022,0.0657926) (0.023,0.0668659) (0.024,0.0682875) (0.025,0.0700092) (0.026,0.0719905) (0.027,0.0741972) (0.028,0.0766002) (0.029,0.0791748) (0.03,0.0818997) (0.031,0.0811517) (0.032,0.0791648) (0.033,0.0775116) (0.034,0.0761613) (0.035,0.0750866) (0.036,0.0742632) (0.037,0.0736695) (0.038,0.0732865) (0.039,0.0730966) (0.04,0.0730845) (0.041,0.0732362) (0.042,0.0735391) (0.043,0.0739817) (0.044,0.0745538) (0.045,0.0752458) (0.046,0.0760494) (0.047,0.0769565) (0.048,0.0779602) (0.049,0.0790538) (0.05,0.0802314) (0.051,0.0814875) (0.052,0.082817) (0.053,0.0842153) (0.054,0.085678) (0.055,0.0872011) (0.056,0.088781) (0.057,0.0904143) (0.058,0.0920979) (0.059,0.093249) (0.06,0.0917867) (0.061,0.0904436) (0.062,0.0892141) (0.063,0.0880926) (0.064,0.087074) (0.065,0.0861537) (0.066,0.085327) (0.067,0.0845898) (0.068,0.083938) (0.069,0.083368) (0.07,0.0828762) (0.071,0.0824592) (0.072,0.0821139) (0.073,0.0818374) (0.074,0.0816267) (0.075,0.0814794) (0.076,0.0813927) (0.077,0.0813644) (0.078,0.0813922) (0.079,0.0814739) (0.08,0.0816074) (0.081,0.0817909) (0.082,0.0820226) (0.083,0.0823005) (0.084,0.0826231) (0.085,0.0829888) (0.086,0.0833961) (0.087,0.0838435) (0.088,0.0843296) (0.089,0.0848532) (0.09,0.085413) (0.091,0.0860077) (0.092,0.0866363) (0.093,0.0872976) (0.094,0.0879906) (0.095,0.0887142) (0.096,0.0894676) (0.097,0.0902499) (0.098,0.09106) (0.099,0.0918973) (0.1,0.0927608) (0.101,0.0936498) (0.102,0.0945636) (0.103,0.0955015) (0.104,0.0964627) (0.105,0.0974466) (0.106,0.0984525) (0.107,0.09948) (0.108,0.100528) (0.109,0.101597) (0.11,0.102685) (0.111,0.103793) (0.112,0.102943) (0.113,0.101888) (0.114,0.100877) (0.115,0.0999083) (0.116,0.0989804) (0.117,0.0980927) (0.118,0.0972442) (0.119,0.0964339) (0.12,0.0956609) (0.121,0.0949244) (0.122,0.0942236) (0.123,0.0935575) (0.124,0.0929255) (0.125,0.0923268) (0.126,0.0917606) (0.127,0.0912262) (0.128,0.0907229) (0.129,0.09025) (0.13,0.0898069) (0.131,0.089393) (0.132,0.0890076) (0.133,0.0886502) (0.134,0.0883202) (0.135,0.0880169) (0.136,0.0877399) (0.137,0.0874887) (0.138,0.0872627) (0.139,0.0870614) (0.14,0.0868843) (0.141,0.086731) (0.142,0.0866011) (0.143,0.086494) (0.144,0.0864093) (0.145,0.0863467) (0.146,0.0863057) (0.147,0.0862859) (0.148,0.0862869) (0.149,0.0863084) (0.15,0.08635) (0.151,0.0864113) (0.152,0.086492) (0.153,0.0865917) (0.154,0.0867102) (0.155,0.0868471) (0.156,0.0870021) (0.157,0.0871748) (0.158,0.0873651) (0.159,0.0875726) (0.16,0.087797) (0.161,0.088038) (0.162,0.0882954) (0.163,0.088569) (0.164,0.0888584) (0.165,0.0891635) (0.166,0.0894839) (0.167,0.0898195) (0.168,0.0901701) (0.169,0.0905353) (0.17,0.090915) (0.171,0.091309) (0.172,0.091717) (0.173,0.0921389) (0.174,0.0925744) (0.175,0.0930235) (0.176,0.0934858) (0.177,0.0939611) (0.178,0.0944495) (0.179,0.0949505) (0.18,0.0954641) (0.181,0.0959901) (0.182,0.0965284) (0.183,0.0970787) (0.184,0.097641) (0.185,0.098215) (0.186,0.0988006) (0.187,0.0993977) (0.188,0.100006) (0.189,0.100626) (0.19,0.101256) (0.191,0.101898) (0.192,0.102551) (0.193,0.103214) (0.194,0.103887) (0.195,0.104571) (0.196,0.105266) (0.197,0.10597) (0.198,0.106685) (0.199,0.107409) (0.2,0.108144) (0.201,0.107161) (0.202,0.106198) (0.203,0.105253) (0.204,0.104327) (0.205,0.103419) (0.206,0.10253) (0.207,0.101658) (0.208,0.100804) (0.209,0.0999681) (0.21,0.099149) (0.211,0.098347) (0.212,0.0975618) (0.213,0.0967933) (0.214,0.0960413) (0.215,0.0953056) (0.216,0.094586) (0.217,0.0938822) (0.218,0.0931942) (0.219,0.0925217) (0.22,0.0918646) (0.221,0.0912227) (0.222,0.0905958) (0.223,0.0899838) (0.224,0.0893865) (0.225,0.0888037) (0.226,0.0882353) (0.227,0.0876811) (0.228,0.087141) (0.229,0.0866149) (0.23,0.0861025) (0.231,0.0856037) (0.232,0.0851185) (0.233,0.0846466) (0.234,0.0841879) (0.235,0.0837423) (0.236,0.0833097) (0.237,0.0828899) (0.238,0.0824828) (0.239,0.0820883) (0.24,0.0817062) (0.241,0.0813365) (0.242,0.080979) (0.243,0.0806335) (0.244,0.0803001) (0.245,0.0799785) (0.246,0.0796687) (0.247,0.0793706) (0.248,0.079084) (0.249,0.0788089) (0.25,0.078545) (0.251,0.0782925) (0.252,0.078051) (0.253,0.0778206) (0.254,0.0776012) (0.255,0.0773926) (0.256,0.0771947) (0.257,0.0770076) (0.258,0.0768309) (0.259,0.0766648) (0.26,0.0765091) (0.261,0.0763637) (0.262,0.0762285) (0.263,0.0761035) (0.264,0.0759885) (0.265,0.0758835) (0.266,0.0757885) (0.267,0.0757032) (0.268,0.0756277) (0.269,0.0755619) (0.27,0.0755057) (0.271,0.075459) (0.272,0.0754218) (0.273,0.0753939) (0.274,0.0753754) (0.275,0.0753662) (0.276,0.0753661) (0.277,0.0753751) (0.278,0.0753932) (0.279,0.0754203) (0.28,0.0754563) (0.281,0.0755012) (0.282,0.0755549) (0.283,0.0756174) (0.284,0.0756885) (0.285,0.0757683) (0.286,0.0758566) (0.287,0.0759535) (0.288,0.0760588) (0.289,0.0761725) (0.29,0.0762946) (0.291,0.076425) (0.292,0.0765637) (0.293,0.0767105) (0.294,0.0768655) (0.295,0.0770286) (0.296,0.0771998) (0.297,0.077379) (0.298,0.0775662) (0.299,0.0777612) (0.3,0.0779642) (0.301,0.0781749) (0.302,0.0783935) (0.303,0.0786198) (0.304,0.0788538) (0.305,0.0790954) (0.306,0.0793447) (0.307,0.0796016) (0.308,0.079866) (0.309,0.0801379) (0.31,0.0804172) (0.311,0.080704) (0.312,0.0809982) (0.313,0.0812997) (0.314,0.0816086) (0.315,0.0819247) (0.316,0.0822481) (0.317,0.0825787) (0.318,0.0829165) (0.319,0.0832615) (0.32,0.0836135) (0.321,0.0839727) (0.322,0.0843389) (0.323,0.0847122) (0.324,0.0850924) (0.325,0.0854796) (0.326,0.0858737) (0.327,0.0862748) (0.328,0.0866828) (0.329,0.0870976) (0.33,0.0875192) (0.331,0.0879476) (0.332,0.0883829) (0.333,0.0888249) (0.334,0.0881854) (0.335,0.0870115) (0.336,0.0858477) (0.337,0.0846941) (0.338,0.0835504) (0.339,0.0824168) (0.34,0.081293) (0.341,0.0801791) (0.342,0.0790749) (0.343,0.0779804) (0.344,0.0768956) (0.345,0.0758204) (0.346,0.0747547) (0.347,0.0736984) (0.348,0.0726516) (0.349,0.071614) (0.35,0.0705858) (0.351,0.0695668) (0.352,0.068557) (0.353,0.0675562) (0.354,0.0665646) (0.355,0.0655819) (0.356,0.0646082) (0.357,0.0636434) (0.358,0.0626874) (0.359,0.0617402) (0.36,0.0608018) (0.361,0.059872) (0.362,0.0589509) (0.363,0.0580384) (0.364,0.0571344) (0.365,0.056239) (0.366,0.0553519) (0.367,0.0544733) (0.368,0.0536031) (0.369,0.0527411) (0.37,0.0518874) (0.371,0.0510419) (0.372,0.0502046) (0.373,0.0493755) (0.374,0.0485544) (0.375,0.0477414) (0.376,0.0469364) (0.377,0.0461393) (0.378,0.0453502) (0.379,0.0445689) (0.38,0.0437956) (0.381,0.04303) (0.382,0.0422721) (0.383,0.041522) (0.384,0.0407796) (0.385,0.0400449) (0.386,0.0393178) (0.387,0.0385982) (0.388,0.0378862) (0.389,0.0371817) (0.39,0.0364847) (0.391,0.0357952) (0.392,0.035113) (0.393,0.0344382) (0.394,0.0337708) (0.395,0.0331106) (0.396,0.0324578) (0.397,0.0318122) (0.398,0.0311738) (0.399,0.0305426) (0.4,0.0299185) (0.401,0.0293016) (0.402,0.0286918) (0.403,0.028089) (0.404,0.0274932) (0.405,0.0269045) (0.406,0.0263228) (0.407,0.025748) (0.408,0.0251801) (0.409,0.0246191) (0.41,0.024065) (0.411,0.0235178) (0.412,0.0229774) (0.413,0.0224437) (0.414,0.0219169) (0.415,0.0213968) (0.416,0.0208834) (0.417,0.0203767) (0.418,0.0198767) (0.419,0.0193833) (0.42,0.0188966) (0.421,0.0184164) (0.422,0.0179429) (0.423,0.0174759) (0.424,0.0170155) (0.425,0.0165616) (0.426,0.0161141) (0.427,0.0156732) (0.428,0.0152387) (0.429,0.0148107) (0.43,0.0143891) (0.431,0.0139739) (0.432,0.013565) (0.433,0.0131626) (0.434,0.0127664) (0.435,0.0123767) (0.436,0.0119932) (0.437,0.011616) (0.438,0.0112451) (0.439,0.0108804) (0.44,0.010522) (0.441,0.0101699) (0.442,0.00982391) (0.443,0.00948415) (0.444,0.00915057) (0.445,0.00882316) (0.446,0.0085019) (0.447,0.00818679) (0.448,0.0078778) (0.449,0.00757492) (0.45,0.00727813) (0.451,0.00698744) (0.452,0.00670282) (0.453,0.00642425) (0.454,0.00615174) (0.455,0.00588526) (0.456,0.00562481) (0.457,0.00537037) (0.458,0.00512193) (0.459,0.00487948) (0.46,0.00464302) (0.461,0.00441252) (0.462,0.00418799) (0.463,0.00396941) (0.464,0.00375676) (0.465,0.00355005) (0.466,0.00334927) (0.467,0.00315439) (0.468,0.00296543) (0.469,0.00278236) (0.47,0.00260518) (0.471,0.00243388) (0.472,0.00226846) (0.473,0.00210891) (0.474,0.00195522) (0.475,0.00180738) (0.476,0.00166539) (0.477,0.00152925) (0.478,0.00139893) (0.479,0.00127445) (0.48,0.0011558) (0.481,0.00104296) (0.482,0.000935944) (0.483,0.000834735) (0.484,0.000739332) (0.485,0.000649732) (0.486,0.00056593) (0.487,0.000487924) (0.488,0.000415709) (0.489,0.000349282) (0.49,0.000288642) (0.491,0.000233784) (0.492,0.000184707) (0.493,0.000141409) (0.494,0.000103887) (0.495,7.21412e-05) (0.496,4.61689e-05) (0.497,2.59693e-05) (0.498,1.15417e-05) (0.499,2.8854e-06) (0.5,0.0) };
          
          
          
          
          \addlegendentry{Optimal binary filter}
          
          
          
          \node at (axis cs:0.454,0.05) {$r=0$};
          \node at (axis cs:0.27,0.1) {$r=1$};
          \node at (axis cs:0.15,0.11) {$r=2$};
          \node at (axis cs:0.085,0.102) {$\dots$};
        \end{axis}
    \end{tikzpicture}



==> fig/heatmap1.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            title={},
            xlabel={$S(ℳ,f)$},
            height=3cm,
            ylabel={Query Time (\textmu{}s)},
            every axis plot post/.append style={mark repeat=10},
            xmode=log,
            cycle list={
                {colorClasses2, solid, mark=*},
                {colorClasses2, dashed, mark=*},
                {colorClasses8, solid, mark=square*},
                {colorClasses8, dashed, mark=square*},
                {colorClasses32, solid, mark=triangle*},
                {colorClasses32, dashed, mark=triangle*},
            },
          ]
          
          
          \addplot coordinates { (0.001766,0.207558) (0.002494,0.207038) (0.003277,0.207693) (0.004252,0.207735) (0.005722,0.208539) (0.007926,0.209167) (0.010308,0.210174) (0.013754,0.210894) (0.018701,0.211466) (0.02487,0.213268) (0.033446,0.214687) (0.045206,0.21629) (0.061058,0.219558) (0.083902,0.223902) (0.115795,0.227529) (0.161395,0.232751) (0.223101,0.237301) (0.308217,0.241785) (0.428408,0.245743) (0.598406,0.24768) (0.835387,0.240698) };
          
          \addplot coordinates { (0.001766,0.0578154) (0.002494,0.0577887) (0.003277,0.0577937) (0.004252,0.0577961) (0.005722,0.0578268) (0.007926,0.057826) (0.010308,0.0578393) (0.013754,0.0577924) (0.018701,0.0577899) (0.02487,0.0577851) (0.033446,0.0578047) (0.045206,0.0578078) (0.061058,0.0577898) (0.083902,0.0577904) (0.115795,0.0577882) (0.161395,0.0577994) (0.223101,0.0577927) (0.308217,0.0577891) (0.428408,0.0577944) (0.598406,0.0578005) (0.835387,0.0577913) };
          
          \addplot coordinates { (0.001112,0.372584) (0.001661,0.384568) (0.002281,0.386338) (0.003088,0.382471) (0.00436,0.366627) (0.00604,0.345984) (0.00822,0.328064) (0.01153,0.314014) (0.015828,0.307579) (0.022184,0.307386) (0.030344,0.319435) (0.042015,0.350605) (0.058494,0.388847) (0.081367,0.405078) (0.112447,0.38202) (0.157127,0.360976) (0.219178,0.38984) (0.306826,0.408176) (0.42935,0.397871) (0.600352,0.412162) (0.841511,0.41209) (1.173789,0.405988) (1.642692,0.494566) (2.29725,0.537624) };
          
          \addplot coordinates { (0.001112,0.202537) (0.001661,0.215791) (0.002281,0.216611) (0.003088,0.208818) (0.00436,0.197273) (0.00604,0.18681) (0.00822,0.17728) (0.01153,0.169683) (0.015828,0.165806) (0.022184,0.165835) (0.030344,0.170718) (0.042015,0.184412) (0.058494,0.203252) (0.081367,0.209104) (0.112447,0.191836) (0.157127,0.180073) (0.219178,0.193066) (0.306826,0.197666) (0.42935,0.18542) (0.600352,0.179692) (0.841511,0.161931) (1.173789,0.137959) (1.642692,0.136871) (2.29725,0.136926) };
          
          \addplot coordinates { (0.001069,0.584961) (0.001506,0.611851) (0.002088,0.609755) (0.00303,0.621778) (0.004067,0.621618) (0.005688,0.605722) (0.007811,0.578676) (0.011064,0.531255) (0.015329,0.49769) (0.021695,0.476613) (0.029942,0.482115) (0.041847,0.531678) (0.058814,0.621022) (0.080188,0.656767) (0.112188,0.66865) (0.158765,0.614925) (0.219799,0.632181) (0.307345,0.728253) (0.432276,0.714776) (0.604497,0.80768) (0.842856,0.86792) (1.175717,0.994724) (1.644532,1.27296) (2.300793,1.30868) (3.219987,1.09432) (4.502753,1.11923) };
          
          
          \addplot coordinates { (0.001069,0.380391) (0.001506,0.401758) (0.002088,0.403132) (0.00303,0.415122) (0.004067,0.409164) (0.005688,0.395156) (0.007811,0.369411) (0.011064,0.336076) (0.015329,0.312265) (0.021695,0.297434) (0.029942,0.299666) (0.041847,0.327437) (0.058814,0.382607) (0.080188,0.413347) (0.112188,0.409966) (0.158765,0.356605) (0.219799,0.365301) (0.307345,0.433644) (0.432276,0.401091) (0.604497,0.452365) (0.842856,0.464766) (1.175717,0.490898) (1.644532,0.497185) (2.300793,0.429052) (3.219987,0.23573) (4.502753,0.231654) };
        \end{axis}
    \end{tikzpicture}




==> fig/heatmap2.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            title={},
            xlabel={$S(ℳ,f)$},
            height=3cm,
            ylabel={Space Overhead (\%)},
            every axis plot post/.append style={mark repeat=5},
            cycle list={
              {colorClasses2,solid,mark=*},
              {colorClasses8,solid,mark=square*},
              {colorClasses32,solid,mark=triangle*},
            },
            xmode=log,
          ]
          
          
          \addplot coordinates { (0.001766,23.0464) (0.002494,19.1259) (0.003277,15.9902) (0.004252,14.4403) (0.005722,12.583) (0.007926,11.1532) (0.010308,10.5937) (0.013754,9.88076) (0.018701,9.44335) (0.02487,9.07117) (0.033446,8.83215) (0.045206,8.72672) (0.061058,8.60493) (0.083902,8.54092) (0.115795,8.51418) (0.161395,8.50212) (0.223101,8.47284) (0.308217,8.47844) (0.428408,8.41488) (0.598406,8.20262) (0.835387,7.09456) };
          

          \addlegendentry{2 Classes};
          
          \addplot coordinates { (0.001112,34.2626) (0.001661,26.3697) (0.002281,21.9641) (0.003088,18.329) (0.00436,15.9633) (0.00604,14.1391) (0.00822,13.2847) (0.01153,12.1162) (0.015828,11.3154) (0.022184,10.8276) (0.030344,10.2491) (0.042015,9.97739) (0.058494,9.70014) (0.081367,9.55547) (0.112447,9.36352) (0.157127,9.10537) (0.219178,8.7819) (0.306826,8.69483) (0.42935,8.77186) (0.600352,8.64326) (0.841511,8.181) (1.173789,5.76194) (1.642692,6.40686) (2.29725,5.34526) };


          \addlegendentry{8 Classes};
          
          \addplot coordinates { (0.001069,41.4406) (0.001506,34.1301) (0.002088,29.2146) (0.00303,24.8515) (0.004067,21.9572) (0.005688,20.3586) (0.007811,18.5764) (0.011064,17.5163) (0.015329,16.6482) (0.021695,16.0129) (0.029942,15.3397) (0.041847,14.8398) (0.058814,14.4098) (0.080188,14.0694) (0.112188,13.5968) (0.158765,13.1339) (0.219799,12.4778) (0.307345,11.4653) (0.432276,10.4887) (0.604497,10.7516) (0.842856,9.67947) (1.175717,7.804) (1.644532,6.7725) (2.300793,4.91252) (3.219987,3.56259) (4.502753,3.10919) };

          
          \addlegendentry{32 Classes};
        \end{axis}
    \end{tikzpicture}



